Two-loop planar master integrals for Higgs$\to 3$ partons with full heavy-quark mass dependence

We present the analytic computation of all the planar master integrals which contribute to the two-loop scattering amplitudes for Higgs$\to 3$ partons, with full heavy-quark mass dependence. These are relevant for the NNLO corrections to fully inclusive Higgs production and to the NLO corrections to Higgs production in association with a jet, in the full theory. The computation is performed using the differential equations method. Whenever possible, a basis of master integrals that are pure functions of uniform weight is used. The result is expressed in terms of one-fold integrals of polylogarithms and elementary functions up to transcendental weight four. Two integral sectors are expressed in terms of elliptic functions. We show that by introducing a one-dimensional parametrization of the integrals the relevant second order differential equation can be readily solved, and the solution can be expressed to all orders of the dimensional regularization parameter in terms of iterated integrals over elliptic kernels. We express the result for the elliptic sectors in terms of two and three-fold iterated integrals, which we find suitable for numerical evaluations. This is the first time that four-point multiscale Feynman integrals have been computed in a fully analytic way in terms of elliptic functions.

==> (inline-0) <==
\begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
%\DashLine(-45,0)(-30,0){2}
%\DashLine(30,0)(45,0){2}
%
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CArc(15,0)(15,180,360)
%
%  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{1}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(34.5,23.5){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(60,0)(40,150,180)
\CArc(0,34.6)(40,300,330)
\CArc(30.20,17.60)(5.28,-34,153)
\Text(-13,10)[c]{\footnotesize{$p^2$}}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_2$--${\mathcal T}_4$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(34.5,23.5){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\CArc(60,0)(40,150,180)
\CArc(0,34.6)(40,300,330)
\CArc(30.20,17.60)(5.28,-34,153)
\Text(-13,10)[c]{\footnotesize{$p^2$}}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_5$--${\mathcal T}_7$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(0,0){5}{0.9}{0.9}
\Line(-20,0)(20,0)
  \SetWidth{3.5}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\Text(-13,10)[c]{\footnotesize{$p^2$}}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_8$--${\mathcal T}_{10}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(0,-20){5}{0.9}{0.9}
\Line(-20,0)(20,0)
  \SetWidth{3.5}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\Text(-15,10)[c]{\footnotesize{$p^2$}}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{11}$--${\mathcal T}_{13}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
%%\]
%%%
%%\vspace*{1.0cm}
%%%
%%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\DashLine(30,0)(45,0){3}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-14,10)[c]{\footnotesize{$q^2$}}
\Text(18,10)[c]{\footnotesize{$q^2$}}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{14}$--${\mathcal T}_{15}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.5cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,25)
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(30,0)(45,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-14,8)[c]{\footnotesize{$s$}}
%\Text(35,10)[c]{$m_H^2$}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{16}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,-25)
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\DashLine(30,0)(45,0){3}
\Text(-14,8)[c]{\footnotesize{$t$}}
%\Text(35,10)[c]{$m_H^2$}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{17}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\DashLine(30,0)(45,0){3}
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-14,10)[c]{\footnotesize{$q^2$}}
\Text(18,10)[c]{\footnotesize{$q^2$}}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{18}$--${\mathcal T}_{19}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,25)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\DashLine(30,0)(45,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-14,8)[c]{\footnotesize{$s$}}
%\Text(35,10)[c]{$m_H^2$}
%
%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{20}$)}}
%
\end{picture}}
}
\]
\vspace*{0.3cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,-25)
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\DashLine(30,0)(45,0){3}
\Text(-14,8)[c]{\footnotesize{$t$}}
%\Text(35,10)[c]{$m_H^2$}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{21}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(45,0)(30,0){3}
\Line(-15,30)(-30,30)
\Line(-15,-30)(-30,-30)
\CCirc(30,41){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(30,0)(-15,30)
\Line(-15,30)(-15,-30)
\Line(-15,-30)(30,0)
\CArc(3.2,29)(40,313,355)
\CArc(57.2,29)(40,185,227)
\CArc(30,28)(13,-10,190)
\Text(20,-6)[c]{\footnotesize{$r^2$}}
%\Text(30,35)[c]{$m_Z^2$}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{22}$--${\mathcal T}_{23}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-45,0)(-30,0){3}
\Line(15,30)(30,30)
\CCirc(-30,41){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(15,-30)(30,-30){3}
\Line(-30,0)(15,30)
\Line(15,30)(15,-30)
\Line(15,-30)(-30,0)
\CArc(-3.2,29)(40,185,227)
\CArc(-57.2,29)(40,313,355)
\CArc(-30,28)(13,-10,190)
\Text(-20,-6)[c]{\footnotesize{$r^2$}}
%\Text(30,-15)[c]{$m_H^2$}
%
%\Text(-2,-28)[c]{\footnotesize{(${\mathcal T}_{24}$--${\mathcal T}_{25}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(25,34)(35,190,285)
\CCirc(13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(35,0)(-10,30)
\Line(-10,30)(-10,-30)
\Line(-10,-30)(35,0)
\Text(18,10)[c]{\footnotesize{$r^2$}}
%\Text(3,-28)[c]{\footnotesize{(${\mathcal T}_{26}$--${\mathcal T}_{27}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,-34)(35,10,105)
\CCirc(-13,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-13,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
%  \SetWidth{.4}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{28}$--${\mathcal T}_{29}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
%%\]
%%
%%\vspace*{2.0cm}
%%
%%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,34)(35,255,350)
\CCirc(-13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-13,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
% \SetWidth{.4}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{30}$--${\mathcal T}_{31}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,34)(35,255,350)
\CCirc(-18,12){5}{0.9}{0.9}
\CCirc(-8,18){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-13,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{32}$--${\mathcal T}_{33}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,34)(35,255,350)
\CCirc(-13,15){5}{0.9}{0.9}
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(3,19)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2\!\!\!-\!\!m^2$}}
\Text(-13,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{34}$--${\mathcal T}_{35}$)}}
%
%\Text(-22,30)[c]{$(p_2\!+\! k_{12})^2$}
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(30,0)(35,125,235)
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-13,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{36}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(30,0)(35,125,235)
\CCirc(10,7){5}{0.9}{0.9}
\CCirc(10,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-13,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{37}$)}}
%
\end{picture}}
}
\]
\vspace*{0.6cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(30,0)(35,125,235)
\CCirc(10,0){5}{0.9}{0.9}
\CCirc(-13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{38}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(-30,0)(35,305,55)
\Line(-10,-30)(35,0)
\CCirc(-10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(-10,30)(-10,-30)
\Line(35,0)(-10,30)
\Line(35,0)(-10,-30)
\Text(18,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{39}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(-30,0)(35,305,55)
\Line(-10,-30)(35,0)
\CCirc(-10,7){5}{0.9}{0.9}
\CCirc(-10,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(-10,30)(-10,-30)
\Line(35,0)(-10,30)
\Line(35,0)(-10,-30)
\Text(18,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{40}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(-30,0)(35,305,55)
\Line(-10,-30)(35,0)
\CCirc(-10,0){4}{0.9}{0.9}
\CCirc(13,14){4}{0.9}{0.9}
  \SetWidth{3.5}
\Line(-10,30)(-10,-30)
\Line(35,0)(-10,30)
\Line(35,0)(-10,-30)
\Text(3,19)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2\!\!\!-\!\!m^2$}}
\Text(18,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{41}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(10,30)(10,-30)
\CArc(30,0)(35,125,235)
\DashLine(10,-30)(25,-30){3}
\Text(-13,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{42}$--${\mathcal T}_{43}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
%\]
%
%\vspace*{2.0cm}
%
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\CCirc(10,0){5}{0.9}{0.9}
\CCirc(-13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(10,30)(10,-30)
\CArc(30,0)(35,125,235)
\DashLine(10,-30)(25,-30){3}
\Text(3,19)[c]{\tiny{$(k_1\!\!+\!\!p_1\!\!+\!\!p_2)^2$}}
\Text(-15,8)[c]{\footnotesize{$t$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{44}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\CCirc(10,0){5}{0.9}{0.9}
\CCirc(-13,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(10,30)(10,-30)
\CArc(30,0)(35,125,235)
\DashLine(10,-30)(25,-30){3}
\Text(5,19)[c]{\tiny{$(k_1-p_3)^2$}}
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{45}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\Line(0,0)(0,30)
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(45,0)(30,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
\Text(-18,2)[c]{\footnotesize{$s,t$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{46}$--${\mathcal T}_{47}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(45,0)(30,0){3}
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
\Text(16,8)[c]{\footnotesize{$s$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{48}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-45,0)(-30,0){3}
\Line(25,30)(40,30)
\CCirc(-15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\Line(0,0)(25,30)
\Line(25,30)(25,-30)
\Line(25,-30)(0,0)
\Text(-15,8)[c]{\footnotesize{$s$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{49}$)}}
%
\end{picture}}
}
\]
\vspace*{0.6cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-45,0)(-30,0){3}
\Line(25,30)(40,30)
\CCirc(-15,15){5}{0.9}{0.9}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,0)(25,30)
\Line(25,30)(25,-30)
\Line(25,-30)(0,0)
%
%\Text(38,-13)[c]{$m_H^2$}
\Text(-15,8)[c]{\footnotesize{$s$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{50}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\DashLine(-25,30)(-40,30){3}
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(45,0)(30,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{51}$)}}
%
\Text(-16,17)[c]{\footnotesize{$t$}}
\end{picture}}
}
%--
%\hspace{1.25cm}
%\[ 
%\vcenter{
%\hbox{
%  \begin{picture}(0,0)(0,0)
%\SetScale{0.4}
%  \SetWidth{1}
%%
%\Line(-25,30)(-40,30)
%\Line(25,30)(40,30)
%\Line(-25,-30)(-40,-30)
%%\Line(0,0)(0,30)
%%
%\CCirc(-5,-20){5}{0.9}{0.9}
%%
%  \SetWidth{3.5}
%\DashLine(10,-30)(30,-30){3}
%\Line(25,30)(-25,30)
%\Line(-25,30)(-25,-30)
%\Line(-25,-30)(25,30)
%\CArc(-8,-40)(20,30,150)
%\CArc(-8,-20)(20,210,330)
%%
%%
%%
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{51}$)}}
%%
%%\Text(25,-15)[c]{$m_H^2$}
%%\Text(-35,30)[c]{\footnotesize{$t$}}
%\end{picture}}
%}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(25,30)(-25,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(25,-45){3}
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{52}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(25,-45){3}
\Line(25,30)(-25,30)
\Line(-25,-30)(25,-30)
\Line(-25,30)(-25,-30)
\Line(25,-30)(25,30)
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{53}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CArc(0,0)(20,90,270)
%\CArc(-20,-20)(20,0,90)
%\CCirc(0,20){4}{0.9}{0.9}
%\CCirc(-6,-6){4}{0.9}{0.9}
%
%
  \SetWidth{3.5}
\CArc(0,0)(20,0,90)
\CArc(0,0)(20,270,360)
\Line(0,-20)(0,20)
\Text(-13,10)[c]{\footnotesize{$q^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{54}$--${\mathcal T}_{55}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\Line(-10,-30)(11,16)
%\CCirc(10,0){4}{0.9}{0.9}
%
  \SetWidth{3.5}
%\Line(11,16)(35,0)
\Line(35,0)(-10,30)
\Line(-10,-30)(35,0)
\Line(-10,30)(-10,-30)
\Text(18,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{56}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\Line(-10,-30)(11,16)
\CCirc(12,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
%\Line(11,16)(35,0)
\Line(35,0)(-10,30)
\Line(-10,-30)(35,0)
\Line(-10,30)(-10,-30)
\Text(18,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{57}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(0,-30)(0,-15){3}
\Line(-35,30)(35,30)
%\CArc(0,0)(20,0,180)
%\CArc(-26,0)(30,-30,90)
\Line(0,-15)(0,30)
%\CCirc(-12,7){4}{0.9}{0.9}
%
  \SetWidth{3.5}
\Line(0,30)(23,30)
\Line(-23,30)(0,30)
\Line(0,-15)(-23,30)
\Line(0,-15)(23,30)
\Text(6,-11)[c]{\footnotesize{$t$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{58}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(0,30)(0,15){3}
\Line(-35,-30)(23,-30)
\Line(0,15)(0,-30)
  \SetWidth{3.5}
\DashLine(23,-30)(35,-30){3}
\Line(0,-30)(23,-30)
\Line(-23,-30)(0,-30)
\Line(0,15)(-23,-30)
\Line(0,15)(23,-30)
\Text(6,11)[c]{\footnotesize{$t$}}
%\Text(38,-13)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{59}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(0,30)(0,15){3}
\Line(-35,-30)(23,-30)
\Line(0,15)(0,-30)
\CCirc(12,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(23,-30)(35,-30){3}
\Line(0,-30)(23,-30)
\Line(-23,-30)(0,-30)
\Line(0,15)(-23,-30)
\Line(0,15)(23,-30)
\Text(6,11)[c]{\footnotesize{$t$}}
%\Text(38,-13)[c]{$m_H^2$}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{60}$)}}
%
\end{picture}}
}
\]
\vspace*{0.6cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
%\CCirc(-12,15){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{61}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
\CCirc(-12,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{62}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{63}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
\CCirc(-12,15){5}{0.9}{0.9}
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{64}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,-30)(-11,16)
%\CCirc(-12,-15){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{65}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,-30)(-11,16)
\CCirc(-12,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{66}$)}}
%
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(-11,-16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
%\CCirc(10,0){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,30)(-11,-16)
%\Line(11,16)(35,0)
\Line(10,-30)(-11,-16)
\Line(10,30)(10,-30)
\Text(-15,9)[c]{\footnotesize{$r^2$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{67}$--${\mathcal T}_{68}$)}}
%
\end{picture}}
}
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(-11,-16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,30)(-11,-16)
%\Line(11,16)(35,0)
\Line(10,-30)(-11,-16)
\Line(10,30)(10,-30)
\Text(-15,9)[c]{\footnotesize{$r^2$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{69}$--${\mathcal T}_{70}$)}}
%
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(-11,-16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
\CCirc(-4,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,30)(-11,-16)
%\Line(11,16)(35,0)
\Line(10,-30)(-11,-16)
\Line(10,30)(10,-30)
\Text(-15,9)[c]{\footnotesize{$r^2$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{71}$--${\mathcal T}_{72}$)}}
%
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,-30)
\Line(-11,16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
%\CCirc(-4,0){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,-30)(-11,16)
%\Line(11,16)(35,0)
\Line(10,30)(-11,16)
\Line(10,-30)(10,30)
\Text(-15,8)[c]{\footnotesize{$s$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{73}$)}}
%
\end{picture}}
}
\]
\vspace*{0.6cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{74}$)}}
%
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{75}$)}}
%
\end{picture}}
}
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(-25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{76}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{77}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
%\CCirc(0,30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{78}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
} 
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{79}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{80}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,-30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{81}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{82}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
\Text(0,20)[c]{\tiny{$(k_2^2)$}}
\end{picture}}
}
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(45,0)(35,125,235)
\Line(25,-30)(25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{83}$--${\mathcal T}_{84}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
\Text(-18,0)[c]{\footnotesize{$s,t$}}
\end{picture}}
} 
\]
\vspace*{0.6cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(45,0)(35,125,235)
\Line(25,-30)(25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{85}$)}}
%
\Text(-18,0)[c]{$s$}
\Text(0,20)[c]{\tiny{$(k_1\!-\!p_3)^2$}}
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(45,0)(35,125,235)
\Line(25,-30)(25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{86}$)}}
%
\Text(-18,0)[c]{$t$}
\Text(0,20)[c]{\tiny{$(k_1\!\!+\!\!p_1\!\!+\!\!p_2)^2$}}
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\CArc(45,0)(35,125,235)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{87}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\CArc(45,0)(35,125,235)
%\Line(0,0)(0,30)
%
\CCirc(25,7){5}{0.9}{0.9}
\CCirc(25,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{88}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
\end{picture}}
} 
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\CArc(45,0)(35,125,235)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{89}$)}}
\Text(0,20)[c]{\tiny{$(k_1\!\!-\!\!p_3)^2$}}
%
%\Text(55,-15)[c]{$m_H^2$}
\end{picture}}
} 
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(25,30)(40,30)
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CArc(-45,0)(35,-55,55)
%\Line(0,0)(0,30)
%
\CCirc(-25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{90}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(25,30)(40,30)
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CArc(-45,0)(35,-55,55)
%\Line(0,0)(0,30)
%
\CCirc(-25,7){5}{0.9}{0.9}
\CCirc(-25,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{91}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(25,30)(40,30)
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CArc(-45,0)(35,-55,55)
%\Line(0,0)(0,30)
%
\CCirc(-25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{92}$)}}
\Text(0,20)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2$}}
%
%\Text(55,-15)[c]{$m_H^2$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{93}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.35cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{94}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
\]
\vspace*{0.6cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,-30)(25,30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{95}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.3cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,-30)(25,30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{96}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.3cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(0,-30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,-30)(25,30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{97}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.3cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(40,30)
%
%\CCirc(15,15){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
\Line(0,0)(25,30)
\Line(25,30)(25,-30)
\Line(25,-30)(0,0)
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{98}$)}}
%
%\Text(40,10)[c]{$m_H^2$}
%\Text(35,35)[c]{$m_Z^2$}
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(25,30)(-25,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(55,-30)(70,-30){3}
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{99}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(55,-30)(70,-30){3}
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{100}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(0,-30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{101}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(0,-30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,20)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{102}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{103}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,20)[c]{\tiny{$(k_2\!+\!p_1)^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{104}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
\]
%--
\vspace*{0.6cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{105}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
%
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,20)[c]{\tiny{$(k_1\!\!-\!\!p_3)^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{106}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{107}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
\CCirc(0,30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{108}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
\CCirc(-15,-30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{109}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,20)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{110}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.35cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,-30)
\Line(-11,16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
%\CCirc(-4,0){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-11,-16)(-11,16)
%\Line(11,16)(35,0)
\Line(10,30)(-11,16)
\Line(10,-30)(10,30)
\Line(10,-30)(-11,-16)
\Text(-15,8)[c]{\footnotesize{$s$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{111}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{1.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,30)(25,-30)
\Line(25,-30)(25,30)
\Line(0,30)(25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{112}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.5cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(25,30)
\Line(25,30)(25,-30)
\Line(0,-30)(25,-30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{113}$--${\mathcal T}_{114}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\Text(-18,0)[c]{\footnotesize{$s,t$}}
\end{picture}}
}
%\]
%--
\hspace{1.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(25,30)
\Line(25,30)(25,-30)
\Line(0,-30)(25,-30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{115}$--${\mathcal T}_{116}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
\Text(-18,0)[c]{\footnotesize{$s,t$}}
\end{picture}}
}
\]
\vspace*{0.8cm}
\[
\hspace*{-4mm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{117}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,20)[c]{\tiny{$(k_2\!+\!p_1)^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{118}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
%
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,20)[c]{\tiny{$(k_1\!-\!p_3)^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{119}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,20)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2(k_1\!\!-\!\!p_3)^2$}}
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{120}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,-30)(0,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,0)
\Line(25,0)(0,-30)
\Line(25,-30)(0,-30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{121}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
%
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{122}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){2}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
\Text(0,20)[c]{\tiny{$(k_2\!+\!p_1)^2$}}
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{123}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.4cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
\Text(0,20)[c]{\tiny{$(k_1\!-\!p_3)^2$}}
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{124}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}}
}
%\]
%--
\hspace{1.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.4}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
\Text(0,20)[c]{\tiny{$(k_2\!+\!p_1)^2(k_1\!-\!p_3)^2$}}
%
%
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{125}$)}}
%
%\Text(55,-15)[c]{$m_H^2$}
%\Text(-35,30)[c]{$t$}
\end{picture}

==> (inline-1) <==
\begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
%\DashLine(-45,0)(-30,0){2}
%\DashLine(30,0)(45,0){2}
%
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CArc(15,0)(15,180,360)
%
%  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
\Text(0,-30)[c]{\footnotesize{$f_1^A,f_1^B,f_1^C,f_1^{D}$}}
%\Text(0,-43)[c]{\footnotesize{$f_1^C,f_1^{D}$}}
%
\end{picture}}
}
%\]
%--
\hspace{3.0cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(34.5,23.5){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(60,0)(40,150,180)
\CArc(0,34.6)(40,300,330)
\CArc(30.20,17.60)(5.28,-34,153)
\Text(-20,10)[c]{\footnotesize{$p^2$}}
\Text(0,-30)[c]{\footnotesize{$f_2^B,f_{11}^C$}}
\Text(0,-43)[c]{\footnotesize{$f_2^C$}}
\Text(0,-56)[c]{\footnotesize{$f_8^C$}}
\end{picture}}
}
%\]
%--
\hspace{3.0cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(34.5,23.5){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\CArc(60,0)(40,150,180)
\CArc(0,34.6)(40,300,330)
\CArc(30.20,17.60)(5.28,-34,153)
\Text(-20,10)[c]{\footnotesize{$p^2$}}
\Text(0,-30)[c]{\footnotesize{$f_6^A,f_{7}^B,f_3^{D}$}}
\Text(0,-43)[c]{\footnotesize{$f_2^{D}$}}
\Text(0,-56)[c]{\footnotesize{$f_7^A,f_8^B,f_7^C,f_4^{D}$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_5$--${\mathcal T}_7$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.0cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(0,0){5}{0.9}{0.9}
\Line(-20,0)(20,0)
  \SetWidth{3.5}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\Text(-20,10)[c]{\footnotesize{$p^2$}}
\Text(0,-30)[c]{\footnotesize{$f_5^A,f_{3}^B,f_9^{C}$}}
\Text(0,-43)[c]{\footnotesize{$f_{12}^{A},f_9^B,f_3^C$}}
\Text(0,-56)[c]{\footnotesize{$f_3^A,f_5^B,f_5^C$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_8$--${\mathcal T}_{10}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.0cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CCirc(0,20){5}{0.9}{0.9}
\CCirc(0,-20){5}{0.9}{0.9}
\Line(-20,0)(20,0)
  \SetWidth{3.5}
\CArc(0,0)(20,0,180)
\CArc(0,0)(20,180,360)
\Text(-20,10)[c]{\footnotesize{$p^2$}}
\Text(0,-30)[c]{\footnotesize{$f_4^A,f_{4}^B,f_{10}^{C}$}}
\Text(0,-43)[c]{\footnotesize{$f_{11}^{A},f_{10}^B,f_4^C$}}
\Text(0,-56)[c]{\footnotesize{$f_2^A,f_6^B,f_6^C$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{11}$--${\mathcal T}_{13}$)}}
%
\end{picture}}
}
\]
%%%
\vspace*{2.0cm}
%%%
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\DashLine(30,0)(45,0){3}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-26,10)[c]{\footnotesize{$q^2$}}
\Text(28,10)[c]{\footnotesize{$q^2$}}
\Text(0,-30)[c]{\footnotesize{$f_{11}^B$}}
\Text(0,-43)[c]{\footnotesize{$f_{18}^{C}$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{14}$--${\mathcal T}_{15}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.9cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,25)
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(30,0)(45,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-26,8)[c]{\footnotesize{$s$}}
%\Text(35,10)[c]{$m_H^2$}
%
\Text(0,-30)[c]{\footnotesize{$f_{12}^B,f_{24}^C$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{16}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.9cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,-25)
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\DashLine(30,0)(45,0){3}
\Text(-26,8)[c]{\footnotesize{$t$}}
%\Text(35,10)[c]{$m_H^2$}
%
\Text(0,-30)[c]{\footnotesize{$f_{12}^C$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{17}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.9cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\DashLine(30,0)(45,0){3}
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-26,10)[c]{\footnotesize{$q^2$}}
\Text(28,10)[c]{\footnotesize{$q^2$}}
\Text(0,-30)[c]{\footnotesize{$f_{27}^A$}}
\Text(0,-43)[c]{\footnotesize{$f_{10}^{D}$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{18}$--${\mathcal T}_{19}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.9cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,25)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\DashLine(30,0)(45,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Text(-26,8)[c]{\footnotesize{$s$}}
%\Text(35,10)[c]{$m_H^2$}
%
\Text(0,-30)[c]{\footnotesize{$f_{28}^A,f_{11}^{D}$}}
%%\Text(0,-20)[c]{\footnotesize{(${\mathcal T}_{20}$)}}
%
\end{picture}}
}
\]
\vspace*{1.7cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-45,0)(-30,0){3}
\Line(0,0)(0,-25)
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CCirc(-15,15){5}{0.9}{0.9}
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\DashLine(30,0)(45,0){3}
\Text(-26,8)[c]{\footnotesize{$t$}}
%\Text(35,10)[c]{$m_H^2$}
%
\Text(0,-35)[c]{\footnotesize{$f_{9}^{D}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{21}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(45,0)(30,0){3}
\Line(-15,30)(-30,30)
\Line(-15,-30)(-30,-30)
\CCirc(30,41){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(30,0)(-15,30)
\Line(-15,30)(-15,-30)
\Line(-15,-30)(30,0)
\CArc(3.2,29)(40,313,355)
\CArc(57.2,29)(40,185,227)
\CArc(30,28)(13,-10,190)
\Text(30,-8)[c]{\footnotesize{$r^2$}}
%\Text(30,35)[c]{$m_Z^2$}
%
\Text(0,-35)[c]{\footnotesize{$f_{30}^A,f_{7}^{D}$}}
\Text(0,-48)[c]{\footnotesize{$f_{6}^{D}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{22}$--${\mathcal T}_{23}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-45,0)(-30,0){3}
\Line(15,30)(30,30)
\CCirc(-30,41){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(15,-30)(30,-30){3}
\Line(-30,0)(15,30)
\Line(15,30)(15,-30)
\Line(15,-30)(-30,0)
\CArc(-3.2,29)(40,185,227)
\CArc(-57.2,29)(40,313,355)
\CArc(-30,28)(13,-10,190)
\Text(-30,-8)[c]{\footnotesize{$r^2$}}
%\Text(30,-15)[c]{$m_H^2$}
%
\Text(0,-35)[c]{\footnotesize{$f_{26}^A,f_{22}^B,f_{8}^{D}$}}
\Text(0,-48)[c]{\footnotesize{$f_{5}^{D}$}}
%%\Text(-2,-28)[c]{\footnotesize{(${\mathcal T}_{24}$--${\mathcal T}_{25}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.5cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(25,34)(35,190,285)
\CCirc(13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(35,0)(-10,30)
\Line(-10,30)(-10,-30)
\Line(-10,-30)(35,0)
\Text(32,10)[c]{\footnotesize{$r^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{18}^A$}}
\Text(0,-48)[c]{\footnotesize{$f_{16}^{A},f_{23}^{B}$}}
%%\Text(3,-28)[c]{\footnotesize{(${\mathcal T}_{26}$--${\mathcal T}_{27}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,-34)(35,10,105)
\CCirc(-13,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-28,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
% 
\Text(0,-35)[c]{\footnotesize{$f_{17}^A,f_{18}^{B}$}}
\Text(0,-48)[c]{\footnotesize{$f_{19}^{A}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{28}$--${\mathcal T}_{29}$)}}
%
\end{picture}}
}
%\]
%--
%\hspace{1.3cm}
%\[ 
\]
\vspace*{2.2cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,34)(35,255,350)
\CCirc(-13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-28,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
% 
\Text(0,-35)[c]{\footnotesize{$f_{13}^A,f_{15}^{B},f_{19}^{C}$}}
\Text(0,-48)[c]{\footnotesize{$f_{23}^{A},f_{24}^{B},f_{15}^{C}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{30}$--${\mathcal T}_{31}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,34)(35,255,350)
\CCirc(-18,12){5}{0.9}{0.9}
\CCirc(-8,18){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-28,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{14}^A,f_{16}^{B},f_{20}^{C}$}}
\Text(0,-48)[c]{\footnotesize{$f_{24}^{A},f_{25}^{B},f_{16}^{C}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{32}$--${\mathcal T}_{33}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(-25,34)(35,255,350)
\CCirc(-13,15){5}{0.9}{0.9}
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(3,28)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2\!\!\!-\!\!m^2$}}
\Text(-28,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
%
\Text(0,-35)[c]{\footnotesize{$f_{15}^A,f_{17}^{B},f_{2}^{C}$}}
\Text(0,-48)[c]{\footnotesize{$f_{25}^{A},f_{26}^{B},f_{17}^{C}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{34}$--${\mathcal T}_{35}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.9cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(30,0)(35,125,235)
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-30,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{8}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{36}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.9cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(30,0)(35,125,235)
\CCirc(10,7){5}{0.9}{0.9}
\CCirc(10,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-30,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{9}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{37}$)}}
%
\end{picture}}
}
\]
\vspace*{2.0cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\CArc(30,0)(35,125,235)
\CCirc(10,0){5}{0.9}{0.9}
\CCirc(-13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-35,0)(10,30)
\Line(10,30)(10,-30)
\Line(10,-30)(-35,0)
\Text(-30,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{10}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{38}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(-30,0)(35,305,55)
\Line(-10,-30)(35,0)
\CCirc(-10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(-10,30)(-10,-30)
\Line(35,0)(-10,30)
\Line(35,0)(-10,-30)
\Text(30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{20}^A,f_{19}^{B}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{39}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(-30,0)(35,305,55)
\Line(-10,-30)(35,0)
\CCirc(-10,7){5}{0.9}{0.9}
\CCirc(-10,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(-10,30)(-10,-30)
\Line(35,0)(-10,30)
\Line(35,0)(-10,-30)
\Text(30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{21}^A,f_{20}^{B}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{40}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\CArc(-30,0)(35,305,55)
\Line(-10,-30)(35,0)
\CCirc(-10,0){4}{0.9}{0.9}
\CCirc(13,14){4}{0.9}{0.9}
  \SetWidth{3.5}
\Line(-10,30)(-10,-30)
\Line(35,0)(-10,30)
\Line(35,0)(-10,-30)
\Text(3,28)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2\!\!\!-\!\!m^2$}}
\Text(30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{22}^A,f_{21}^{B}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{41}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(10,30)(10,-30)
\CArc(30,0)(35,125,235)
\DashLine(10,-30)(25,-30){3}
\Text(-28,10)[c]{\footnotesize{$r^2$}}
%\Text(28,-15)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{13}^B,f_{22}^{C}$}}
\Text(0,-48)[c]{\footnotesize{$f_{13}^{C}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{42}$--${\mathcal T}_{43}$)}}
%
\end{picture}}
}
%\]
%--
%\hspace{1.3cm}
%\[ 
\]
\vspace*{1.9cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\CCirc(10,0){5}{0.9}{0.9}
\CCirc(-13,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(10,30)(10,-30)
\CArc(30,0)(35,125,235)
\DashLine(10,-30)(25,-30){3}
\Text(3,28)[c]{\tiny{$(k_1\!\!+\!\!p_1\!\!+\!\!p_2)^2$}}
\Text(-30,8)[c]{\footnotesize{$t$}}
%\Text(28,-15)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{14}^{C}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{44}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\CCirc(10,0){5}{0.9}{0.9}
\CCirc(-13,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
\Line(10,30)(10,-30)
\CArc(30,0)(35,125,235)
\DashLine(10,-30)(25,-30){3}
\Text(5,28)[c]{\tiny{$(k_1-p_3)^2$}}
\Text(-30,8)[c]{\footnotesize{$s$}}
%\Text(28,-15)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{14}^B,f_{23}^{C}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{45}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\Line(0,0)(0,30)
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(45,0)(30,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
\Text(-30,2)[c]{\footnotesize{$s,t$}}
\Text(0,-35)[c]{\footnotesize{$f_{34}^A,f_{15}^{D}$}}
%\Text(0,-48)[c]{\footnotesize{$f_{14}^{D}$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{46}$--${\mathcal T}_{47}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(45,0)(30,0){3}
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
\Text(28,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{29}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{48}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-45,0)(-30,0){3}
\Line(25,30)(40,30)
\CCirc(-15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
\Line(0,0)(25,30)
\Line(25,30)(25,-30)
\Line(25,-30)(0,0)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{31}^A,f_{16}^D$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{49}$)}}
%
\end{picture}}
}
\]
\vspace{1.5cm}
\[  
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-45,0)(-30,0){3}
\Line(25,30)(40,30)
\CCirc(-15,15){5}{0.9}{0.9}
\CArc(-15,0)(15,0,180)
\CArc(-15,0)(15,180,360)
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,0)(25,30)
\Line(25,30)(25,-30)
\Line(25,-30)(0,0)
%
%\Text(38,-13)[c]{$m_H^2$}
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{28}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{50}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\DashLine(-25,30)(-40,30){3}
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(15,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(45,0)(30,0){3}
\CArc(15,0)(15,0,180)
\CArc(15,0)(15,180,360)
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
\Text(0,-35)[c]{\footnotesize{$f_{13}^D$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{51}$)}}
%
\Text(-16,17)[c]{\footnotesize{$t$}}
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(25,30)(-25,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(25,-45){3}
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
\Text(0,-35)[c]{\footnotesize{$f_{34}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{52}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(25,-45){3}
\Line(25,30)(-25,30)
\Line(-25,-30)(25,-30)
\Line(-25,30)(-25,-30)
\Line(25,-30)(25,30)
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
\Text(0,-35)[c]{\footnotesize{$f_{12}^D$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{53}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.2cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-35,0)(-20,0){3}
\DashLine(20,0)(35,0){3}
\CArc(0,0)(20,90,270)
%\CArc(-20,-20)(20,0,90)
%\CCirc(0,20){4}{0.9}{0.9}
%\CCirc(-6,-6){4}{0.9}{0.9}
%
%
  \SetWidth{3.5}
\CArc(0,0)(20,0,90)
\CArc(0,0)(20,270,360)
\Line(0,-20)(0,20)
\Text(-22,10)[c]{\footnotesize{$q^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{27}^B$}}
\Text(0,-48)[c]{\footnotesize{$f_{28}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{54}$--${\mathcal T}_{55}$)}}
%
\end{picture}}
}
\]
\vspace*{1.2cm}
\[
%\]
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\Line(-10,-30)(11,16)
%\CCirc(10,0){4}{0.9}{0.9}
%
  \SetWidth{3.5}
%\Line(11,16)(35,0)
\Line(35,0)(-10,30)
\Line(-10,-30)(35,0)
\Line(-10,30)(-10,-30)
\Text(30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{36}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{56}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(50,0)(35,0){3}
\Line(-10,30)(-25,30)
\Line(-10,-30)(-25,-30)
\Line(-10,-30)(11,16)
\CCirc(12,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
%\Line(11,16)(35,0)
\Line(35,0)(-10,30)
\Line(-10,-30)(35,0)
\Line(-10,30)(-10,-30)
\Text(30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{37}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{57}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(0,-30)(0,-15){3}
\Line(-35,30)(35,30)
%\CArc(0,0)(20,0,180)
%\CArc(-26,0)(30,-30,90)
\Line(0,-15)(0,30)
%\CCirc(-12,7){4}{0.9}{0.9}
%
  \SetWidth{3.5}
\Line(0,30)(23,30)
\Line(-23,30)(0,30)
\Line(0,-15)(-23,30)
\Line(0,-15)(23,30)
\Text(6,-18)[c]{\footnotesize{$t$}}
\Text(0,-35)[c]{\footnotesize{$f_{35}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{58}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(0,30)(0,15){3}
\Line(-35,-30)(23,-30)
\Line(0,15)(0,-30)
  \SetWidth{3.5}
\DashLine(23,-30)(35,-30){3}
\Line(0,-30)(23,-30)
\Line(-23,-30)(0,-30)
\Line(0,15)(-23,-30)
\Line(0,15)(23,-30)
\Text(6,18)[c]{\footnotesize{$t$}}
%\Text(38,-13)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{42}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{59}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(0,30)(0,15){3}
\Line(-35,-30)(23,-30)
\Line(0,15)(0,-30)
\CCirc(12,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(23,-30)(35,-30){3}
\Line(0,-30)(23,-30)
\Line(-23,-30)(0,-30)
\Line(0,15)(-23,-30)
\Line(0,15)(23,-30)
\Text(6,18)[c]{\footnotesize{$t$}}
%\Text(38,-13)[c]{$m_H^2$}
\Text(0,-35)[c]{\footnotesize{$f_{43}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{60}$)}}
%
\end{picture}}
}
\]
\vspace*{1.3cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
%\CCirc(-12,15){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{38}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{61}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
\CCirc(-12,15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{39}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{62}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{40}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{63}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,30)(-11,-16)
\CCirc(-12,15){5}{0.9}{0.9}
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{41}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{64}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,-30)(-11,16)
%\CCirc(-12,-15){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{32}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{65}$)}}
%
\end{picture}}
}
\]
%--
\vspace{1.3cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(10,-30)(-11,16)
\CCirc(-12,-15){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
%\Line(11,16)(35,0)
\Line(-35,0)(10,30)
\Line(10,-30)(-35,0)
\Line(10,30)(10,-30)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{33}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{66}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(-11,-16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
%\CCirc(10,0){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,30)(-11,-16)
%\Line(11,16)(35,0)
\Line(10,-30)(-11,-16)
\Line(10,30)(10,-30)
\Text(-30,9)[c]{\footnotesize{$r^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{30}^B,f_{37}^C$}}
\Text(0,-48)[c]{\footnotesize{$f_{25}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{67}$--${\mathcal T}_{68}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(-11,-16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,30)(-11,-16)
%\Line(11,16)(35,0)
\Line(10,-30)(-11,-16)
\Line(10,30)(10,-30)
\Text(-30,9)[c]{\footnotesize{$r^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{32}^B,f_{39}^C$}}
\Text(0,-48)[c]{\footnotesize{$f_{27}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{69}$--${\mathcal T}_{70}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,30)
\Line(-11,-16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
\CCirc(-4,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,30)(-11,-16)
%\Line(11,16)(35,0)
\Line(10,-30)(-11,-16)
\Line(10,30)(10,-30)
\Text(-30,9)[c]{\footnotesize{$r^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{31}^B,f_{38}^C$}}
\Text(0,-48)[c]{\footnotesize{$f_{26}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{71}$--${\mathcal T}_{72}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,-30)
\Line(-11,16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
%\CCirc(-4,0){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(10,-30)(-11,16)
%\Line(11,16)(35,0)
\Line(10,30)(-11,16)
\Line(10,-30)(10,30)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{29}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{73}$)}}
%
\end{picture}}
}
\]
%--
\vspace{1.9cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{48}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{74}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{49}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{75}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(-25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{50}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{76}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,30)(25,-30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{51}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{77}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
%\CCirc(0,30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{58}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{78}$)}}
%
\end{picture}}
} 
\]
%--
\vspace{1.6cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{59}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{79}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{60}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{80}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,-30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{61}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{81}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(25,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{57}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{82}$)}}
%
\Text(0,28)[c]{\tiny{$(k_2^2)$}}
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(45,0)(35,125,235)
\Line(25,-30)(25,30)
\Text(0,-35)[c]{\footnotesize{$f_{33}^B,f_{35}^C$}}
\Text(0,-48)[c]{\footnotesize{$f_{29}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{83}$--${\mathcal T}_{84}$)}}
%
\Text(-35,0)[c]{\footnotesize{$s,t$}}
\end{picture}}
} 
\]
\vspace*{2.0cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(45,0)(35,125,235)
\Line(25,-30)(25,30)
\Text(0,-35)[c]{\footnotesize{$f_{34}^B,f_{36}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{85}$)}}
%
\Text(-35,0)[c]{$s$}
\Text(0,28)[c]{\tiny{$(k_1\!-\!p_3)^2$}}
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(10,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\CArc(45,0)(35,125,235)
\Line(25,-30)(25,30)
\Text(0,-35)[c]{\footnotesize{$f_{30}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{86}$)}}
%
\Text(-35,0)[c]{$t$}
\Text(0,28)[c]{\tiny{$(k_1\!\!+\!\!p_1\!\!+\!\!p_2)^2$}}
\end{picture}}
}
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\CArc(45,0)(35,125,235)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{52}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{87}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\CArc(45,0)(35,125,235)
%\Line(0,0)(0,30)
%
\CCirc(25,7){5}{0.9}{0.9}
\CCirc(25,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{53}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{88}$)}}
%
\end{picture}}
} 
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\CArc(45,0)(35,125,235)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{54}^A$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{89}$)}}
\Text(0,28)[c]{\tiny{$(k_1\!\!-\!\!p_3)^2$}}
\end{picture}}
} 
\]
%--
\vspace{1.6cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(25,30)(40,30)
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CArc(-45,0)(35,-55,55)
%\Line(0,0)(0,30)
%
\CCirc(-25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{45}^A,f_{38}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{90}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(25,30)(40,30)
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CArc(-45,0)(35,-55,55)
%\Line(0,0)(0,30)
%
\CCirc(-25,7){5}{0.9}{0.9}
\CCirc(-25,-7){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{46}^A,f_{39}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{91}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(25,30)(40,30)
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\CArc(-45,0)(35,-55,55)
%\Line(0,0)(0,30)
%
\CCirc(-25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{47}^A,f_{40}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{92}$)}}
\Text(0,28)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2$}}
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{42}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{93}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{43}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{94}$)}}
%
\end{picture}}
}
\]
\vspace*{1.4cm}
\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,-30)(25,30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Text(0,-35)[c]{\footnotesize{$f_{35}^B,f_{31}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{95}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(0,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,-30)(25,30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Text(0,-35)[c]{\footnotesize{$f_{36}^B,f_{32}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{96}$)}}
%
\end{picture}}
}
%--
\hspace{2.8cm}
%\[
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(0,-30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,-30)(25,30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Text(0,-35)[c]{\footnotesize{$f_{37}^B,f_{33}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{97}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(40,30)
%
%\CCirc(15,15){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,0)(-25,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(0,0)
\Line(0,0)(25,30)
\Line(25,30)(25,-30)
\Line(25,-30)(0,0)
\Text(0,-35)[c]{\footnotesize{$f_{44}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{98}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(25,30)(-25,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(55,-30)(70,-30){3}
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
\Text(0,-35)[c]{\footnotesize{$f_{42}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{99}$)}}
%
\end{picture}}
}
\]
%--
\vspace{1.6cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,0)(0,30)
%
\CCirc(40,-10){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(55,-30)(70,-30){3}
\CArc(40,-25)(15,0,180)
\CArc(40,-25)(15,180,360)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%\CArc(42,-40)(20,30,150)
%\CArc(42,-20)(20,210,330)
%
%
%
\Text(0,-35)[c]{\footnotesize{$f_{17}^D$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{100}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{3.3cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(0,-30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{55}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{101}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(0,-30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,28)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{56}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{102}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{62}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{103}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,28)[c]{\tiny{$(k_2\!+\!p_1)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{63}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{104}$)}}
%
\end{picture}}
}
\]
%--
\vspace{1.6cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{64}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{105}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
%
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,28)[c]{\tiny{$(k_1\!\!-\!\!p_3)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{65}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{106}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{66}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{107}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
%\]
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
\CCirc(0,30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{67}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{108}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
\CCirc(-15,-30){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{68}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{109}$)}}
%
\end{picture}}
}
\]
%--
\vspace*{1.6cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(25,30)(0,-30)
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,28)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{69}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{110}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1.0}
\DashLine(-50,0)(-35,0){3}
\Line(10,30)(25,30)
\Line(-35,0)(10,-30)
\Line(-11,16)(-35,0)
%\CCirc(-12,15){5}{0.9}{0.9}
%\CCirc(-4,0){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(10,-30)(25,-30){3}
\Line(-11,-16)(-11,16)
%\Line(11,16)(35,0)
\Line(10,30)(-11,16)
\Line(10,-30)(10,30)
\Line(10,-30)(-11,-16)
\Text(-30,8)[c]{\footnotesize{$s$}}
\Text(0,-35)[c]{\footnotesize{$f_{41}^B$}}
%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{111}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.6cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,30)(25,-30)
\Line(25,-30)(25,30)
\Line(0,30)(25,30)
\Text(0,-35)[c]{\footnotesize{$f_{44}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{112}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
%\CCirc(0,-30){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(25,30)
\Line(25,30)(25,-30)
\Line(0,-30)(25,-30)
\Text(0,-35)[c]{\footnotesize{$f_{45}^B,f_{43}^C$}}
%\Text(0,-48)[c]{\footnotesize{$f_{40}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{113}$--${\mathcal T}_{114}$)}}
%
\Text(-28,0)[c]{\footnotesize{$s,t$}}
\end{picture}}
}
%\]
%--
\hspace{3.0cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%\Line(0,0)(0,30)
%
\CCirc(25,0){5}{0.9}{0.9}
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(25,30)
\Line(25,30)(25,-30)
\Line(0,-30)(25,-30)
\Text(0,-35)[c]{\footnotesize{$f_{46}^B,f_{44}^C$}}
\Text(0,-48)[c]{\footnotesize{$f_{41}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{115}$--${\mathcal T}_{116}$)}}
%
\Text(-28,0)[c]{\footnotesize{$s,t$}}
\end{picture}}
}
\]
%--
\vspace*{1.8cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,-35)[c]{\footnotesize{$f_{70}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{117}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,28)[c]{\tiny{$(k_2\!+\!p_1)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{71}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{118}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
%
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,28)[c]{\tiny{$(k_1\!-\!p_3)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{72}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{119}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(0,-30)(0,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
\Text(0,28)[c]{\tiny{$(k_2\!\!+\!\!p_1)^2(k_1\!\!-\!\!p_3)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{73}^A$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{120}$)}}
%
\end{picture}}
}
%--
\hspace{3.0cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
%\Line(0,-30)(0,30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(25,-30)(25,0)
\Line(25,0)(0,-30)
\Line(25,-30)(0,-30)
\Text(0,-35)[c]{\footnotesize{$f_{45}^C$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{121}$)}}
%
\end{picture}}
}
\]
%--
\vspace{1.6cm}
\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
\Text(0,-35)[c]{\footnotesize{$f_{47}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{122}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){2}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
\Text(0,28)[c]{\tiny{$(k_2\!+\!p_1)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{48}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{123}$)}}
%
\end{picture}}
}
%\]
%--
\hspace{2.8cm}
%\[ 
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
\Text(0,28)[c]{\tiny{$(k_1\!-\!p_3)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{49}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{124}$)}}
%
\end{picture}}
}
\hspace{2.8cm}
\vcenter{
\hbox{
  \begin{picture}(0,0)(0,0)
\SetScale{0.65}
  \SetWidth{1}
\Line(-25,30)(-40,30)
\Line(25,30)(40,30)
\Line(-25,-30)(-40,-30)
\Line(-25,30)(-25,-30)
\Line(-25,-30)(25,-30)
\Line(25,30)(-25,30)
%
%\CCirc(40,-10){5}{0.9}{0.9}
%
  \SetWidth{3.5}
\DashLine(25,-30)(40,-30){3}
\Line(0,-30)(0,30)
\Line(0,-30)(25,-30)
\Line(25,-30)(25,30)
\Line(25,30)(0,30)
\Text(0,28)[c]{\tiny{$(k_2\!+\!p_1)^2(k_1\!-\!p_3)^2$}}
\Text(0,-35)[c]{\footnotesize{$f_{50}^B$}}
%%\Text(0,-28)[c]{\footnotesize{(${\mathcal T}_{125}$)}}
%
\end{picture}
